Small scale structure predictions from discrete symmetry breaking - early quasar formation

We discuss the local density fluctuations which arise due to the topological defects that appear after the phase transition of light pseudo-Goldstone bosons. It has been found that in a post-inflationary universe the fluctuations of these defects at large scales may have led to galaxy formation, while being consistent with the measurements of the cosmic microwave background radiation. Here we show that, at the local level, the fluctuations may be sufficiently large to lead to the production of smaller structures (ie quasars) with the observed distribution, which peaks at $z=2$ and drops rapidly for higher redshifts. Moreover it may be possible that a limited number of quasars are produced at redshifts of order 10, much earlier than what hot and cold dark matter scenarios predict. Although in this letter we work in the parameter space which is optimal for the generation of large scale structure as well, these features are generic for a wide class of domain wall models.

==> (inline-0) <==
\begin{tabular}
{|c|c|c|c|}
\hline
$p$   & $m$ (GeV)   & $\upsilon$ (GeV)
& $s_{\xi}$ \\
\hline \hline
0.11 &$3\times10^{-32}$  &$6.3\times10^{13}$  &$2.48$ \\
0.13 &$5\times10^{-32}$  &$6.3\times10^{13}$  &$3.08$ \\
0.15 &$4.5\times10^{-32}$&$7.1\times10^{13}$  &$3.93$ \\
\hline
\end{tabular}
\begin{center}
{\bf Table 1}
\end{center}
\label{table:1}
\end{table}

\vspace*{1.5 cm}

\begin{table}[h]
\centering
\begin{tabular}
{|c|c|c|c|}
\hline
$p$   & $m$ (GeV)   & $\upsilon$ (GeV)
& $s_{\xi}$ \\ \hline \hline
0.11 &$3\times10^{-32}$  &$2\times10^{14}$  &$2.48$ \\
0.13 &$5\times10^{-32}$  &$2\times10^{14}$  &$3.08$ \\
0.15 &$4.5\times10^{-32}$&$2.24\times10^{14}$  &$3.93$ \\
\hline
\end{tabular}
\begin{center}
{\bf Table 2}
\end{center}
\label{table:2}
\end{table}

\vspace*{1.5 cm}

\begin{table}[b]
\centering
\begin{tabular}
{|c|c|c|c|c|c|c|}
\hline
$s$   & $z_{a}$  & $z_{q_1}$ & $z_{q_2}$ & $z_{q_3}$
& $M_{q}$ (in $M_{\odot}$)
& $d$ (Mpc) \\
\hline \hline
 5 & 1.6 $\times$ 10$^{5}$ &
0.4 & -- & --
& 6.6 $\times$ 10$^{12}$ &   29 \\
10 & 1.1 $\times$ 10$^{5}$ &
1.6 & 0.3 & 0.2
& 2.1 $\times$ 10$^{13}$ &   58 \\
15 & 8.9 $\times$ 10$^{4}$ &
2.6 & 0.8 & 1.0
& 4.1 $\times$ 10$^{13}$ &   99 \\
20 & 7.6 $\times$ 10$^{4}$ &
3.5 & 1.2 & 1.9
& 6.5 $\times$ 10$^{13}$ &  157 \\
25 & 6.7 $\times$ 10$^{4}$ &
4.3 & 1.6 & 2.9
& 9.4 $\times$ 10$^{13}$ &  240 \\
30 & 6.1 $\times$ 10$^{4}$ &
5.1 & 2.0 & 4.0
& 1.3 $\times$ 10$^{14}$ &  360 \\
40 & 5.2 $\times$ 10$^{4}$ &
6.6 & 2.8 & 6.3
& 2.1 $\times$ 10$^{14}$ &  774 \\
50 & 4.6 $\times$ 10$^{4}$ &
8.0 & 3.5 & 8.7
& 3.0 $\times$ 10$^{14}$ & 1614 \\
60 & 4.2 $\times$ 10$^{4}$
& 9.2 & 4.1 & 11.2
& 4.0 $\times$ 10$^{14}$ &  3294 \\
\hline
\end{tabular}
\begin{center}
{\bf Table 3}
\end{center}
\label{table:3}
\end{table}

\pagebreak

\begin{table}[h]
\centering
\begin{tabular}
{|c|c|c|c|c|c|c|}
\hline
$s$   & $z_{a}$  & $z_{q_1}$ & $z_{q_2}$
& $z_{q_3}$
& $M_{q}$ (in $M_{\odot}$)
& $d$ (Mpc) \\
\hline \hline
5 & 2.2 $\times$ 10$^{5}$ &  0.3 & -- & --
& 2.8 $\times$ 10$^{12}$ &   22 \\
10 & 1.5 $\times$ 10$^{5}$ & 1.3 & 0.2 & --
& 8.9 $\times$ 10$^{12}$ &   42 \\
15 & 1.2 $\times$ 10$^{5}$ & 2.2 & 0.6 & 0.4
& 1.7 $\times$ 10$^{13}$ &   67 \\
20 & 1.0 $\times$ 10$^{5}$ & 3.1 & 1.1 & 1.0
& 2.7 $\times$ 10$^{13}$ &  100 \\
25 & 9.0 $\times$ 10$^{4}$ & 4.0 & 1.5 & 1.7
& 4.0 $\times$ 10$^{13}$ &  144 \\
30 & 8.1 $\times$ 10$^{4}$ & 4.7 & 1.8 & 2.5
& 5.4 $\times$ 10$^{13}$ &  202 \\
40 & 6.9 $\times$ 10$^{4}$ & 6.2 & 2.6 & 4.1
& 8.6 $\times$ 10$^{13}$ &  386 \\
50 & 6.1 $\times$ 10$^{4}$ &
7.4 & 3.2 & 5.9
& 1.2 $\times$ 10$^{14}$ &  713 \\
60 & 5.5 $\times$ 10$^{4}$
& 8.7 & 3.8 & 7.7
& 1.7 $\times$ 10$^{14}$
& 1288\\
70 & 5.1 $\times$ 10$^{4}$
& 9.9 & 4.4 & 9.6
& 2.2 $\times$ 10$^{14}$
& 2294\\
80 & 4.7 $\times$ 10$^{4}$
& 11.0 & 5.0 & 11.6
& 2.7 $\times$ 10$^{14}$
& 4046\\
\hline
\end{tabular}
\begin{center}
{\bf Table 4}
\end{center}
\label{table:4}
\end{table}

\vspace*{1.0 cm}

\begin{table}[h]
\centering
\begin{tabular}
{|c|c|c|c|c|c|c|c|}
\hline
$s$   & $z_{a}$  & $z_{q_1}$
& $z_{q_2}$
& $z_{q_3}$
& $M_{q}$ (in $M_{\odot}$)
& $d$ (Mpc) \\
\hline \hline
 5 & 2.1 $\times$ 10$^{5}$
&  0.4 & -- & --
& 2.9 $\times$ 10$^{12}$ &   23 \\
10 & 1.5 $\times$ 10$^{5}$
& 1.5 & 0.2 & --
& 9.1 $\times$ 10$^{12}$ &   41 \\
15 & 1.2 $\times$ 10$^{5}$
& 2.5 & 0.7 & 0.5
& 1.8 $\times$ 10$^{13}$ &   62 \\
20 & 1.0 $\times$ 10$^{5}$
& 3.4 & 1.2 & 1.2
& 2.9 $\times$ 10$^{13}$ &   89 \\
25 & 8.8 $\times$ 10$^{4}$
& 4.2 & 1.6 & 1.9
& 4.1 $\times$ 10$^{13}$ &  121 \\
30 & 8.0 $\times$ 10$^{4}$
& 5.0 & 2.0 & 2.8
& 5.6 $\times$ 10$^{13}$ &  162 \\
40 & 6.8 $\times$ 10$^{4}$
& 6.6 & 2.8 & 4.5
& 9.0 $\times$ 10$^{13}$ &  278 \\
50 & 6.0 $\times$ 10$^{4}$
& 8.0 & 3.5 & 6.4
& 1.3 $\times$ 10$^{14}$ &  461 \\
60 & 5.5 $\times$ 10$^{4}$
& 9.3 & 4.1 & 8.4
& 1.8 $\times$ 10$^{14}$
& 748
\\
70 & 5.0 $\times$ 10$^{4}$
& 10.6 & 4.8 & 10.5
& 2.3 $\times$ 10$^{14}$
& 1196
\\
80 & 4.7 $\times$ 10$^{4}$
& 11.8 & 5.4 & 12.7
& 2.8 $\times$ 10$^{14}$
& 1893
\\
90 & 4.4 $\times$ 10$^{4}$
& 12.9 & 5.9 & 14.9
& 3.4 $\times$ 10$^{14}$
& 2972
\\
100 & 4.1 $\times$ 10$^{4}$
& 14.0 & 6.5 & 17.0
& 4.1 $\times$ 10$^{14}$
& 4636
\\
\hline
\end{tabular}
\begin{center}
{\bf Table 5}
\end{center}
\label{table:5}
\end{table}

\pagebreak

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,1012.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{0}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,862.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,862){\makebox(0,0)[r]{1}}
\put(1416.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,712.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,712){\makebox(0,0)[r]{2}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,563.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,563){\makebox(0,0)[r]{3}}
\put(1416.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,413.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,413){\makebox(0,0)[r]{4}}
\put(1416.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,263.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,263){\makebox(0,0)[r]{5}}
\put(1416.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{6}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){4}}
\put(394.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){6}}
\put(567.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){8}}
\put(741.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){10}}
\put(915.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){12}}
\put(1089.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){14}}
\put(1262.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(45,562){\makebox(0,0){\mbox{\boldmath{$Log(N_q)$}}}}
\put(828,23){\makebox(0,0){\mbox{\boldmath{$ z_q$}}}}
\put(828,1057){\makebox(0,0){{\bf Figure 1}}}
\put(234,172){\makebox(0,0){$+$}}
\put(251,192){\makebox(0,0){$+$}}
\put(268,211){\makebox(0,0){$+$}}
\put(284,230){\makebox(0,0){$+$}}
\put(300,248){\makebox(0,0){$+$}}
\put(316,266){\makebox(0,0){$+$}}
\put(331,283){\makebox(0,0){$+$}}
\put(346,301){\makebox(0,0){$+$}}
\put(361,318){\makebox(0,0){$+$}}
\put(376,335){\makebox(0,0){$+$}}
\put(391,351){\makebox(0,0){$+$}}
\put(405,368){\makebox(0,0){$+$}}
\put(420,384){\makebox(0,0){$+$}}
\put(434,400){\makebox(0,0){$+$}}
\put(448,416){\makebox(0,0){$+$}}
\put(461,431){\makebox(0,0){$+$}}
\put(475,447){\makebox(0,0){$+$}}
\put(489,463){\makebox(0,0){$+$}}
\put(502,478){\makebox(0,0){$+$}}
\put(515,493){\makebox(0,0){$+$}}
\put(528,508){\makebox(0,0){$+$}}
\put(541,523){\makebox(0,0){$+$}}
\put(554,538){\makebox(0,0){$+$}}
\put(567,553){\makebox(0,0){$+$}}
\put(579,568){\makebox(0,0){$+$}}
\put(592,583){\makebox(0,0){$+$}}
\put(604,598){\makebox(0,0){$+$}}
\put(617,612){\makebox(0,0){$+$}}
\put(629,627){\makebox(0,0){$+$}}
\put(641,641){\makebox(0,0){$+$}}
\put(653,656){\makebox(0,0){$+$}}
\put(665,670){\makebox(0,0){$+$}}
\put(676,685){\makebox(0,0){$+$}}
\put(688,699){\makebox(0,0){$+$}}
\put(700,713){\makebox(0,0){$+$}}
\put(711,727){\makebox(0,0){$+$}}
\put(723,741){\makebox(0,0){$+$}}
\put(734,756){\makebox(0,0){$+$}}
\put(745,770){\makebox(0,0){$+$}}
\put(756,784){\makebox(0,0){$+$}}
\put(767,798){\makebox(0,0){$+$}}
\put(778,812){\makebox(0,0){$+$}}
\put(789,826){\makebox(0,0){$+$}}
\put(800,840){\makebox(0,0){$+$}}
\put(811,853){\makebox(0,0){$+$}}
\put(822,867){\makebox(0,0){$+$}}
\put(832,881){\makebox(0,0){$+$}}
\put(843,895){\makebox(0,0){$+$}}
\put(853,909){\makebox(0,0){$+$}}
\put(864,922){\makebox(0,0){$+$}}
\put(874,936){\makebox(0,0){$+$}}
\put(884,950){\makebox(0,0){$+$}}
\put(895,964){\makebox(0,0){$+$}}
\put(905,977){\makebox(0,0){$+$}}
\put(915,991){\makebox(0,0){$+$}}
\put(925,1004){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(226,117){\makebox(0,0){$\star$}}
\put(242,134){\makebox(0,0){$\star$}}
\put(257,150){\makebox(0,0){$\star$}}
\put(272,166){\makebox(0,0){$\star$}}
\put(287,182){\makebox(0,0){$\star$}}
\put(302,197){\makebox(0,0){$\star$}}
\put(316,212){\makebox(0,0){$\star$}}
\put(330,227){\makebox(0,0){$\star$}}
\put(344,241){\makebox(0,0){$\star$}}
\put(358,255){\makebox(0,0){$\star$}}
\put(372,269){\makebox(0,0){$\star$}}
\put(386,283){\makebox(0,0){$\star$}}
\put(399,297){\makebox(0,0){$\star$}}
\put(413,311){\makebox(0,0){$\star$}}
\put(426,324){\makebox(0,0){$\star$}}
\put(439,337){\makebox(0,0){$\star$}}
\put(452,350){\makebox(0,0){$\star$}}
\put(465,363){\makebox(0,0){$\star$}}
\put(478,376){\makebox(0,0){$\star$}}
\put(490,389){\makebox(0,0){$\star$}}
\put(503,402){\makebox(0,0){$\star$}}
\put(515,415){\makebox(0,0){$\star$}}
\put(528,427){\makebox(0,0){$\star$}}
\put(540,440){\makebox(0,0){$\star$}}
\put(552,452){\makebox(0,0){$\star$}}
\put(564,464){\makebox(0,0){$\star$}}
\put(576,477){\makebox(0,0){$\star$}}
\put(588,489){\makebox(0,0){$\star$}}
\put(600,501){\makebox(0,0){$\star$}}
\put(612,513){\makebox(0,0){$\star$}}
\put(623,525){\makebox(0,0){$\star$}}
\put(635,537){\makebox(0,0){$\star$}}
\put(646,549){\makebox(0,0){$\star$}}
\put(658,561){\makebox(0,0){$\star$}}
\put(669,573){\makebox(0,0){$\star$}}
\put(680,584){\makebox(0,0){$\star$}}
\put(692,596){\makebox(0,0){$\star$}}
\put(703,608){\makebox(0,0){$\star$}}
\put(714,619){\makebox(0,0){$\star$}}
\put(725,631){\makebox(0,0){$\star$}}
\put(736,643){\makebox(0,0){$\star$}}
\put(746,654){\makebox(0,0){$\star$}}
\put(757,666){\makebox(0,0){$\star$}}
\put(768,677){\makebox(0,0){$\star$}}
\put(779,689){\makebox(0,0){$\star$}}
\put(789,700){\makebox(0,0){$\star$}}
\put(800,712){\makebox(0,0){$\star$}}
\put(810,723){\makebox(0,0){$\star$}}
\put(821,734){\makebox(0,0){$\star$}}
\put(831,746){\makebox(0,0){$\star$}}
\put(842,757){\makebox(0,0){$\star$}}
\put(852,768){\makebox(0,0){$\star$}}
\put(862,779){\makebox(0,0){$\star$}}
\put(872,791){\makebox(0,0){$\star$}}
\put(882,802){\makebox(0,0){$\star$}}
\put(892,813){\makebox(0,0){$\star$}}
\put(902,824){\makebox(0,0){$\star$}}
\put(912,835){\makebox(0,0){$\star$}}
\put(922,847){\makebox(0,0){$\star$}}
\put(932,858){\makebox(0,0){$\star$}}
\put(942,869){\makebox(0,0){$\star$}}
\put(952,880){\makebox(0,0){$\star$}}
\put(961,891){\makebox(0,0){$\star$}}
\put(971,902){\makebox(0,0){$\star$}}
\put(981,913){\makebox(0,0){$\star$}}
\put(990,924){\makebox(0,0){$\star$}}
\put(1000,935){\makebox(0,0){$\star$}}
\put(1009,946){\makebox(0,0){$\star$}}
\put(1019,957){\makebox(0,0){$\star$}}
\put(1028,968){\makebox(0,0){$\star$}}
\put(1038,979){\makebox(0,0){$\star$}}
\put(1047,990){\makebox(0,0){$\star$}}
\put(1056,1001){\makebox(0,0){$\star$}}
\put(1066,1012){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(261,121){\makebox(0,0){$\times$}}
\put(277,135){\makebox(0,0){$\times$}}
\put(293,149){\makebox(0,0){$\times$}}
\put(309,163){\makebox(0,0){$\times$}}
\put(324,176){\makebox(0,0){$\times$}}
\put(340,189){\makebox(0,0){$\times$}}
\put(355,202){\makebox(0,0){$\times$}}
\put(370,214){\makebox(0,0){$\times$}}
\put(385,227){\makebox(0,0){$\times$}}
\put(399,239){\makebox(0,0){$\times$}}
\put(414,251){\makebox(0,0){$\times$}}
\put(428,262){\makebox(0,0){$\times$}}
\put(442,274){\makebox(0,0){$\times$}}
\put(456,285){\makebox(0,0){$\times$}}
\put(470,296){\makebox(0,0){$\times$}}
\put(484,307){\makebox(0,0){$\times$}}
\put(498,318){\makebox(0,0){$\times$}}
\put(512,329){\makebox(0,0){$\times$}}
\put(525,340){\makebox(0,0){$\times$}}
\put(538,350){\makebox(0,0){$\times$}}
\put(552,361){\makebox(0,0){$\times$}}
\put(565,371){\makebox(0,0){$\times$}}
\put(578,382){\makebox(0,0){$\times$}}
\put(591,392){\makebox(0,0){$\times$}}
\put(604,402){\makebox(0,0){$\times$}}
\put(616,413){\makebox(0,0){$\times$}}
\put(629,423){\makebox(0,0){$\times$}}
\put(642,433){\makebox(0,0){$\times$}}
\put(654,443){\makebox(0,0){$\times$}}
\put(666,453){\makebox(0,0){$\times$}}
\put(679,463){\makebox(0,0){$\times$}}
\put(691,472){\makebox(0,0){$\times$}}
\put(703,482){\makebox(0,0){$\times$}}
\put(715,492){\makebox(0,0){$\times$}}
\put(727,502){\makebox(0,0){$\times$}}
\put(739,511){\makebox(0,0){$\times$}}
\put(751,521){\makebox(0,0){$\times$}}
\put(762,530){\makebox(0,0){$\times$}}
\put(774,540){\makebox(0,0){$\times$}}
\put(786,549){\makebox(0,0){$\times$}}
\put(797,559){\makebox(0,0){$\times$}}
\put(809,568){\makebox(0,0){$\times$}}
\put(820,578){\makebox(0,0){$\times$}}
\put(832,587){\makebox(0,0){$\times$}}
\put(843,596){\makebox(0,0){$\times$}}
\put(854,606){\makebox(0,0){$\times$}}
\put(865,615){\makebox(0,0){$\times$}}
\put(876,624){\makebox(0,0){$\times$}}
\put(887,633){\makebox(0,0){$\times$}}
\put(898,643){\makebox(0,0){$\times$}}
\put(909,652){\makebox(0,0){$\times$}}
\put(920,661){\makebox(0,0){$\times$}}
\put(931,670){\makebox(0,0){$\times$}}
\put(942,679){\makebox(0,0){$\times$}}
\put(952,688){\makebox(0,0){$\times$}}
\put(963,697){\makebox(0,0){$\times$}}
\put(973,706){\makebox(0,0){$\times$}}
\put(984,715){\makebox(0,0){$\times$}}
\put(994,724){\makebox(0,0){$\times$}}
\put(1005,733){\makebox(0,0){$\times$}}
\put(1015,742){\makebox(0,0){$\times$}}
\put(1026,751){\makebox(0,0){$\times$}}
\put(1036,760){\makebox(0,0){$\times$}}
\put(1046,769){\makebox(0,0){$\times$}}
\put(1056,778){\makebox(0,0){$\times$}}
\put(1066,787){\makebox(0,0){$\times$}}
\put(1076,796){\makebox(0,0){$\times$}}
\put(1086,804){\makebox(0,0){$\times$}}
\put(1096,813){\makebox(0,0){$\times$}}
\put(1106,822){\makebox(0,0){$\times$}}
\put(1116,831){\makebox(0,0){$\times$}}
\put(1126,840){\makebox(0,0){$\times$}}
\put(1136,849){\makebox(0,0){$\times$}}
\put(1146,857){\makebox(0,0){$\times$}}
\put(1155,866){\makebox(0,0){$\times$}}
\put(1165,875){\makebox(0,0){$\times$}}
\put(1175,884){\makebox(0,0){$\times$}}
\put(1184,892){\makebox(0,0){$\times$}}
\put(1194,901){\makebox(0,0){$\times$}}
\put(1204,910){\makebox(0,0){$\times$}}
\put(1213,918){\makebox(0,0){$\times$}}
\put(1222,927){\makebox(0,0){$\times$}}
\put(1232,936){\makebox(0,0){$\times$}}
\put(1241,944){\makebox(0,0){$\times$}}
\put(1251,953){\makebox(0,0){$\times$}}
\put(1260,962){\makebox(0,0){$\times$}}
\put(1269,970){\makebox(0,0){$\times$}}
\put(1278,979){\makebox(0,0){$\times$}}
\put(1288,988){\makebox(0,0){$\times$}}
\put(1297,996){\makebox(0,0){$\times$}}
\put(1306,1005){\makebox(0,0){$\times$}}
\end{picture}

\vspace{1.0 cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{100}}
\put(1416.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,338.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,338){\makebox(0,0)[r]{200}}
\put(1416.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{300}}
\put(1416.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,563.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,563){\makebox(0,0)[r]{}}
\put(1416.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,675.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,675){\makebox(0,0)[r]{500}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,787.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,787){\makebox(0,0)[r]{600}}
\put(1416.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,900.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,900.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,900){\makebox(0,0)[r]{700}}
\put(1416.0,900.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{800}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){4}}
\put(394.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){6}}
\put(567.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){8}}
\put(741.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){10}}
\put(915.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){12}}
\put(1089.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){14}}
\put(1262.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(45,562){\makebox(0,0){\mbox{\boldmath{$M_{q}(10^{12}M_{\odot})$}}}}
\put(828,23){\makebox(0,0){\mbox{\boldmath{$ z_q$}}}}
\put(828,1057){\makebox(0,0){{\bf Figure 2}}}
\put(234,142){\makebox(0,0){$+$}}
\put(251,147){\makebox(0,0){$+$}}
\put(268,151){\makebox(0,0){$+$}}
\put(284,156){\makebox(0,0){$+$}}
\put(300,161){\makebox(0,0){$+$}}
\put(316,166){\makebox(0,0){$+$}}
\put(331,172){\makebox(0,0){$+$}}
\put(346,177){\makebox(0,0){$+$}}
\put(361,183){\makebox(0,0){$+$}}
\put(376,189){\makebox(0,0){$+$}}
\put(391,195){\makebox(0,0){$+$}}
\put(405,202){\makebox(0,0){$+$}}
\put(420,208){\makebox(0,0){$+$}}
\put(434,215){\makebox(0,0){$+$}}
\put(448,222){\makebox(0,0){$+$}}
\put(461,229){\makebox(0,0){$+$}}
\put(475,236){\makebox(0,0){$+$}}
\put(489,244){\makebox(0,0){$+$}}
\put(502,252){\makebox(0,0){$+$}}
\put(515,259){\makebox(0,0){$+$}}
\put(528,267){\makebox(0,0){$+$}}
\put(541,276){\makebox(0,0){$+$}}
\put(554,284){\makebox(0,0){$+$}}
\put(567,292){\makebox(0,0){$+$}}
\put(579,301){\makebox(0,0){$+$}}
\put(592,310){\makebox(0,0){$+$}}
\put(604,319){\makebox(0,0){$+$}}
\put(617,328){\makebox(0,0){$+$}}
\put(629,337){\makebox(0,0){$+$}}
\put(641,347){\makebox(0,0){$+$}}
\put(653,356){\makebox(0,0){$+$}}
\put(665,366){\makebox(0,0){$+$}}
\put(676,376){\makebox(0,0){$+$}}
\put(688,386){\makebox(0,0){$+$}}
\put(700,396){\makebox(0,0){$+$}}
\put(711,407){\makebox(0,0){$+$}}
\put(723,417){\makebox(0,0){$+$}}
\put(734,428){\makebox(0,0){$+$}}
\put(745,439){\makebox(0,0){$+$}}
\put(756,450){\makebox(0,0){$+$}}
\put(767,461){\makebox(0,0){$+$}}
\put(778,472){\makebox(0,0){$+$}}
\put(789,483){\makebox(0,0){$+$}}
\put(800,495){\makebox(0,0){$+$}}
\put(811,506){\makebox(0,0){$+$}}
\put(822,518){\makebox(0,0){$+$}}
\put(832,530){\makebox(0,0){$+$}}
\put(843,542){\makebox(0,0){$+$}}
\put(853,554){\makebox(0,0){$+$}}
\put(864,567){\makebox(0,0){$+$}}
\put(874,579){\makebox(0,0){$+$}}
\put(884,592){\makebox(0,0){$+$}}
\put(895,604){\makebox(0,0){$+$}}
\put(905,617){\makebox(0,0){$+$}}
\put(915,630){\makebox(0,0){$+$}}
\put(925,643){\makebox(0,0){$+$}}
\put(935,656){\makebox(0,0){$+$}}
\put(945,670){\makebox(0,0){$+$}}
\put(954,683){\makebox(0,0){$+$}}
\put(964,697){\makebox(0,0){$+$}}
\put(974,711){\makebox(0,0){$+$}}
\put(984,725){\makebox(0,0){$+$}}
\put(993,739){\makebox(0,0){$+$}}
\put(1003,753){\makebox(0,0){$+$}}
\put(1012,767){\makebox(0,0){$+$}}
\put(1022,781){\makebox(0,0){$+$}}
\put(1031,796){\makebox(0,0){$+$}}
\put(1040,810){\makebox(0,0){$+$}}
\put(1050,825){\makebox(0,0){$+$}}
\put(1059,840){\makebox(0,0){$+$}}
\put(1068,855){\makebox(0,0){$+$}}
\put(1077,870){\makebox(0,0){$+$}}
\put(1086,885){\makebox(0,0){$+$}}
\put(1095,901){\makebox(0,0){$+$}}
\put(1104,916){\makebox(0,0){$+$}}
\put(1113,932){\makebox(0,0){$+$}}
\put(1122,947){\makebox(0,0){$+$}}
\put(1131,963){\makebox(0,0){$+$}}
\put(1140,979){\makebox(0,0){$+$}}
\put(1148,995){\makebox(0,0){$+$}}
\put(1157,1011){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(226,127){\makebox(0,0){$\star$}}
\put(242,129){\makebox(0,0){$\star$}}
\put(257,131){\makebox(0,0){$\star$}}
\put(272,133){\makebox(0,0){$\star$}}
\put(287,135){\makebox(0,0){$\star$}}
\put(302,138){\makebox(0,0){$\star$}}
\put(316,140){\makebox(0,0){$\star$}}
\put(330,142){\makebox(0,0){$\star$}}
\put(344,145){\makebox(0,0){$\star$}}
\put(358,148){\makebox(0,0){$\star$}}
\put(372,150){\makebox(0,0){$\star$}}
\put(386,153){\makebox(0,0){$\star$}}
\put(399,156){\makebox(0,0){$\star$}}
\put(413,159){\makebox(0,0){$\star$}}
\put(426,162){\makebox(0,0){$\star$}}
\put(439,165){\makebox(0,0){$\star$}}
\put(452,168){\makebox(0,0){$\star$}}
\put(465,171){\makebox(0,0){$\star$}}
\put(478,175){\makebox(0,0){$\star$}}
\put(490,178){\makebox(0,0){$\star$}}
\put(503,181){\makebox(0,0){$\star$}}
\put(515,185){\makebox(0,0){$\star$}}
\put(528,189){\makebox(0,0){$\star$}}
\put(540,192){\makebox(0,0){$\star$}}
\put(552,196){\makebox(0,0){$\star$}}
\put(564,200){\makebox(0,0){$\star$}}
\put(576,204){\makebox(0,0){$\star$}}
\put(588,207){\makebox(0,0){$\star$}}
\put(600,211){\makebox(0,0){$\star$}}
\put(612,215){\makebox(0,0){$\star$}}
\put(623,220){\makebox(0,0){$\star$}}
\put(635,224){\makebox(0,0){$\star$}}
\put(646,228){\makebox(0,0){$\star$}}
\put(658,232){\makebox(0,0){$\star$}}
\put(669,237){\makebox(0,0){$\star$}}
\put(680,241){\makebox(0,0){$\star$}}
\put(692,246){\makebox(0,0){$\star$}}
\put(703,250){\makebox(0,0){$\star$}}
\put(714,255){\makebox(0,0){$\star$}}
\put(725,259){\makebox(0,0){$\star$}}
\put(736,264){\makebox(0,0){$\star$}}
\put(746,269){\makebox(0,0){$\star$}}
\put(757,274){\makebox(0,0){$\star$}}
\put(768,279){\makebox(0,0){$\star$}}
\put(779,283){\makebox(0,0){$\star$}}
\put(789,288){\makebox(0,0){$\star$}}
\put(800,294){\makebox(0,0){$\star$}}
\put(810,299){\makebox(0,0){$\star$}}
\put(821,304){\makebox(0,0){$\star$}}
\put(831,309){\makebox(0,0){$\star$}}
\put(842,314){\makebox(0,0){$\star$}}
\put(852,320){\makebox(0,0){$\star$}}
\put(862,325){\makebox(0,0){$\star$}}
\put(872,331){\makebox(0,0){$\star$}}
\put(882,336){\makebox(0,0){$\star$}}
\put(892,342){\makebox(0,0){$\star$}}
\put(902,347){\makebox(0,0){$\star$}}
\put(912,353){\makebox(0,0){$\star$}}
\put(922,359){\makebox(0,0){$\star$}}
\put(932,364){\makebox(0,0){$\star$}}
\put(942,370){\makebox(0,0){$\star$}}
\put(952,376){\makebox(0,0){$\star$}}
\put(961,382){\makebox(0,0){$\star$}}
\put(971,388){\makebox(0,0){$\star$}}
\put(981,394){\makebox(0,0){$\star$}}
\put(990,400){\makebox(0,0){$\star$}}
\put(1000,406){\makebox(0,0){$\star$}}
\put(1009,413){\makebox(0,0){$\star$}}
\put(1019,419){\makebox(0,0){$\star$}}
\put(1028,425){\makebox(0,0){$\star$}}
\put(1038,431){\makebox(0,0){$\star$}}
\put(1047,438){\makebox(0,0){$\star$}}
\put(1056,444){\makebox(0,0){$\star$}}
\put(1066,451){\makebox(0,0){$\star$}}
\put(1075,457){\makebox(0,0){$\star$}}
\put(1084,464){\makebox(0,0){$\star$}}
\put(1093,471){\makebox(0,0){$\star$}}
\put(1102,477){\makebox(0,0){$\star$}}
\put(1111,484){\makebox(0,0){$\star$}}
\put(1120,491){\makebox(0,0){$\star$}}
\put(1129,498){\makebox(0,0){$\star$}}
\put(1138,505){\makebox(0,0){$\star$}}
\put(1147,512){\makebox(0,0){$\star$}}
\put(1156,518){\makebox(0,0){$\star$}}
\put(1165,526){\makebox(0,0){$\star$}}
\put(1174,533){\makebox(0,0){$\star$}}
\put(1182,540){\makebox(0,0){$\star$}}
\put(1191,547){\makebox(0,0){$\star$}}
\put(1200,554){\makebox(0,0){$\star$}}
\put(1208,561){\makebox(0,0){$\star$}}
\put(1217,569){\makebox(0,0){$\star$}}
\put(1226,576){\makebox(0,0){$\star$}}
\put(1234,583){\makebox(0,0){$\star$}}
\put(1243,591){\makebox(0,0){$\star$}}
\put(1251,598){\makebox(0,0){$\star$}}
\put(1260,606){\makebox(0,0){$\star$}}
\put(1268,614){\makebox(0,0){$\star$}}
\put(1277,621){\makebox(0,0){$\star$}}
\put(1285,629){\makebox(0,0){$\star$}}
\put(1293,637){\makebox(0,0){$\star$}}
\put(1302,644){\makebox(0,0){$\star$}}
\put(1310,652){\makebox(0,0){$\star$}}
\put(1318,660){\makebox(0,0){$\star$}}
\put(1326,668){\makebox(0,0){$\star$}}
\put(1335,676){\makebox(0,0){$\star$}}
\put(1343,684){\makebox(0,0){$\star$}}
\put(1351,692){\makebox(0,0){$\star$}}
\put(1359,700){\makebox(0,0){$\star$}}
\put(1367,708){\makebox(0,0){$\star$}}
\put(1375,716){\makebox(0,0){$\star$}}
\put(1383,725){\makebox(0,0){$\star$}}
\put(1391,733){\makebox(0,0){$\star$}}
\put(1399,741){\makebox(0,0){$\star$}}
\put(1407,750){\makebox(0,0){$\star$}}
\put(1415,758){\makebox(0,0){$\star$}}
\put(1423,766){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(227,126){\makebox(0,0){$\times$}}
\put(244,128){\makebox(0,0){$\times$}}
\put(261,130){\makebox(0,0){$\times$}}
\put(277,132){\makebox(0,0){$\times$}}
\put(293,134){\makebox(0,0){$\times$}}
\put(309,136){\makebox(0,0){$\times$}}
\put(324,139){\makebox(0,0){$\times$}}
\put(340,141){\makebox(0,0){$\times$}}
\put(355,144){\makebox(0,0){$\times$}}
\put(370,146){\makebox(0,0){$\times$}}
\put(385,149){\makebox(0,0){$\times$}}
\put(399,152){\makebox(0,0){$\times$}}
\put(414,155){\makebox(0,0){$\times$}}
\put(428,158){\makebox(0,0){$\times$}}
\put(442,161){\makebox(0,0){$\times$}}
\put(456,164){\makebox(0,0){$\times$}}
\put(470,167){\makebox(0,0){$\times$}}
\put(484,171){\makebox(0,0){$\times$}}
\put(498,174){\makebox(0,0){$\times$}}
\put(512,177){\makebox(0,0){$\times$}}
\put(525,181){\makebox(0,0){$\times$}}
\put(538,185){\makebox(0,0){$\times$}}
\put(552,188){\makebox(0,0){$\times$}}
\put(565,192){\makebox(0,0){$\times$}}
\put(578,196){\makebox(0,0){$\times$}}
\put(591,200){\makebox(0,0){$\times$}}
\put(604,204){\makebox(0,0){$\times$}}
\put(616,208){\makebox(0,0){$\times$}}
\put(629,212){\makebox(0,0){$\times$}}
\put(642,216){\makebox(0,0){$\times$}}
\put(654,220){\makebox(0,0){$\times$}}
\put(666,224){\makebox(0,0){$\times$}}
\put(679,229){\makebox(0,0){$\times$}}
\put(691,233){\makebox(0,0){$\times$}}
\put(703,238){\makebox(0,0){$\times$}}
\put(715,242){\makebox(0,0){$\times$}}
\put(727,247){\makebox(0,0){$\times$}}
\put(739,252){\makebox(0,0){$\times$}}
\put(751,256){\makebox(0,0){$\times$}}
\put(762,261){\makebox(0,0){$\times$}}
\put(774,266){\makebox(0,0){$\times$}}
\put(786,271){\makebox(0,0){$\times$}}
\put(797,276){\makebox(0,0){$\times$}}
\put(809,281){\makebox(0,0){$\times$}}
\put(820,286){\makebox(0,0){$\times$}}
\put(832,291){\makebox(0,0){$\times$}}
\put(843,297){\makebox(0,0){$\times$}}
\put(854,302){\makebox(0,0){$\times$}}
\put(865,307){\makebox(0,0){$\times$}}
\put(876,313){\makebox(0,0){$\times$}}
\put(887,318){\makebox(0,0){$\times$}}
\put(898,324){\makebox(0,0){$\times$}}
\put(909,329){\makebox(0,0){$\times$}}
\put(920,335){\makebox(0,0){$\times$}}
\put(931,341){\makebox(0,0){$\times$}}
\put(942,346){\makebox(0,0){$\times$}}
\put(952,352){\makebox(0,0){$\times$}}
\put(963,358){\makebox(0,0){$\times$}}
\put(973,364){\makebox(0,0){$\times$}}
\put(984,370){\makebox(0,0){$\times$}}
\put(994,376){\makebox(0,0){$\times$}}
\put(1005,382){\makebox(0,0){$\times$}}
\put(1015,388){\makebox(0,0){$\times$}}
\put(1026,394){\makebox(0,0){$\times$}}
\put(1036,401){\makebox(0,0){$\times$}}
\put(1046,407){\makebox(0,0){$\times$}}
\put(1056,413){\makebox(0,0){$\times$}}
\put(1066,420){\makebox(0,0){$\times$}}
\put(1076,426){\makebox(0,0){$\times$}}
\put(1086,433){\makebox(0,0){$\times$}}
\put(1096,439){\makebox(0,0){$\times$}}
\put(1106,446){\makebox(0,0){$\times$}}
\put(1116,453){\makebox(0,0){$\times$}}
\put(1126,460){\makebox(0,0){$\times$}}
\put(1136,466){\makebox(0,0){$\times$}}
\put(1146,473){\makebox(0,0){$\times$}}
\put(1155,480){\makebox(0,0){$\times$}}
\put(1165,487){\makebox(0,0){$\times$}}
\put(1175,494){\makebox(0,0){$\times$}}
\put(1184,501){\makebox(0,0){$\times$}}
\put(1194,508){\makebox(0,0){$\times$}}
\put(1204,515){\makebox(0,0){$\times$}}
\put(1213,523){\makebox(0,0){$\times$}}
\put(1222,530){\makebox(0,0){$\times$}}
\put(1232,537){\makebox(0,0){$\times$}}
\put(1241,544){\makebox(0,0){$\times$}}
\put(1251,552){\makebox(0,0){$\times$}}
\put(1260,559){\makebox(0,0){$\times$}}
\put(1269,567){\makebox(0,0){$\times$}}
\put(1278,574){\makebox(0,0){$\times$}}
\put(1288,582){\makebox(0,0){$\times$}}
\put(1297,590){\makebox(0,0){$\times$}}
\put(1306,597){\makebox(0,0){$\times$}}
\put(1315,605){\makebox(0,0){$\times$}}
\put(1324,613){\makebox(0,0){$\times$}}
\put(1333,621){\makebox(0,0){$\times$}}
\put(1342,629){\makebox(0,0){$\times$}}
\put(1351,637){\makebox(0,0){$\times$}}
\put(1360,645){\makebox(0,0){$\times$}}
\put(1369,653){\makebox(0,0){$\times$}}
\put(1377,661){\makebox(0,0){$\times$}}
\put(1386,669){\makebox(0,0){$\times$}}
\put(1395,677){\makebox(0,0){$\times$}}
\put(1404,685){\makebox(0,0){$\times$}}
\put(1412,693){\makebox(0,0){$\times$}}
\put(1421,702){\makebox(0,0){$\times$}}
\put(1430,710){\makebox(0,0){$\times$}}
\end{picture}

\pagebreak

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,1012.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{0}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{2}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{3}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{4}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){3}}
\put(463.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){4}}
\put(706.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){5}}
\put(950.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){6}}
\put(1193.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){7}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(45,562){\makebox(0,0){\mbox{\boldmath{$Log(N_q)$}}}}
\put(828,23){\makebox(0,0){\mbox{\boldmath{$ z_q$}}}}
\put(828,1057){\makebox(0,0){{\bf Figure 3}}}
\put(231,353){\makebox(0,0){$+$}}
\put(250,371){\makebox(0,0){$+$}}
\put(268,389){\makebox(0,0){$+$}}
\put(287,408){\makebox(0,0){$+$}}
\put(305,426){\makebox(0,0){$+$}}
\put(323,444){\makebox(0,0){$+$}}
\put(341,462){\makebox(0,0){$+$}}
\put(358,479){\makebox(0,0){$+$}}
\put(376,497){\makebox(0,0){$+$}}
\put(393,515){\makebox(0,0){$+$}}
\put(410,532){\makebox(0,0){$+$}}
\put(427,550){\makebox(0,0){$+$}}
\put(444,567){\makebox(0,0){$+$}}
\put(461,585){\makebox(0,0){$+$}}
\put(478,602){\makebox(0,0){$+$}}
\put(494,619){\makebox(0,0){$+$}}
\put(511,636){\makebox(0,0){$+$}}
\put(527,653){\makebox(0,0){$+$}}
\put(543,670){\makebox(0,0){$+$}}
\put(559,687){\makebox(0,0){$+$}}
\put(575,704){\makebox(0,0){$+$}}
\put(590,721){\makebox(0,0){$+$}}
\put(606,738){\makebox(0,0){$+$}}
\put(622,755){\makebox(0,0){$+$}}
\put(637,772){\makebox(0,0){$+$}}
\put(652,788){\makebox(0,0){$+$}}
\put(667,805){\makebox(0,0){$+$}}
\put(682,822){\makebox(0,0){$+$}}
\put(697,838){\makebox(0,0){$+$}}
\put(712,855){\makebox(0,0){$+$}}
\put(727,872){\makebox(0,0){$+$}}
\put(742,888){\makebox(0,0){$+$}}
\put(756,905){\makebox(0,0){$+$}}
\put(771,921){\makebox(0,0){$+$}}
\put(785,937){\makebox(0,0){$+$}}
\put(800,954){\makebox(0,0){$+$}}
\put(814,970){\makebox(0,0){$+$}}
\put(828,987){\makebox(0,0){$+$}}
\put(842,1003){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(234,265){\makebox(0,0){$\star$}}
\put(251,280){\makebox(0,0){$\star$}}
\put(269,295){\makebox(0,0){$\star$}}
\put(286,310){\makebox(0,0){$\star$}}
\put(303,325){\makebox(0,0){$\star$}}
\put(320,340){\makebox(0,0){$\star$}}
\put(337,355){\makebox(0,0){$\star$}}
\put(354,369){\makebox(0,0){$\star$}}
\put(370,384){\makebox(0,0){$\star$}}
\put(387,399){\makebox(0,0){$\star$}}
\put(403,413){\makebox(0,0){$\star$}}
\put(420,428){\makebox(0,0){$\star$}}
\put(436,442){\makebox(0,0){$\star$}}
\put(452,456){\makebox(0,0){$\star$}}
\put(468,470){\makebox(0,0){$\star$}}
\put(484,485){\makebox(0,0){$\star$}}
\put(500,499){\makebox(0,0){$\star$}}
\put(515,513){\makebox(0,0){$\star$}}
\put(531,527){\makebox(0,0){$\star$}}
\put(546,541){\makebox(0,0){$\star$}}
\put(562,555){\makebox(0,0){$\star$}}
\put(577,569){\makebox(0,0){$\star$}}
\put(592,583){\makebox(0,0){$\star$}}
\put(607,597){\makebox(0,0){$\star$}}
\put(622,610){\makebox(0,0){$\star$}}
\put(637,624){\makebox(0,0){$\star$}}
\put(652,638){\makebox(0,0){$\star$}}
\put(667,651){\makebox(0,0){$\star$}}
\put(682,665){\makebox(0,0){$\star$}}
\put(696,679){\makebox(0,0){$\star$}}
\put(711,692){\makebox(0,0){$\star$}}
\put(725,706){\makebox(0,0){$\star$}}
\put(740,719){\makebox(0,0){$\star$}}
\put(754,733){\makebox(0,0){$\star$}}
\put(768,746){\makebox(0,0){$\star$}}
\put(782,760){\makebox(0,0){$\star$}}
\put(797,773){\makebox(0,0){$\star$}}
\put(811,787){\makebox(0,0){$\star$}}
\put(825,800){\makebox(0,0){$\star$}}
\put(838,814){\makebox(0,0){$\star$}}
\put(852,827){\makebox(0,0){$\star$}}
\put(866,840){\makebox(0,0){$\star$}}
\put(880,853){\makebox(0,0){$\star$}}
\put(893,867){\makebox(0,0){$\star$}}
\put(907,880){\makebox(0,0){$\star$}}
\put(920,893){\makebox(0,0){$\star$}}
\put(934,906){\makebox(0,0){$\star$}}
\put(947,920){\makebox(0,0){$\star$}}
\put(960,933){\makebox(0,0){$\star$}}
\put(974,946){\makebox(0,0){$\star$}}
\put(987,959){\makebox(0,0){$\star$}}
\put(1000,972){\makebox(0,0){$\star$}}
\put(1013,985){\makebox(0,0){$\star$}}
\put(1026,999){\makebox(0,0){$\star$}}
\put(1039,1012){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(225,166){\makebox(0,0){$\times$}}
\put(244,179){\makebox(0,0){$\times$}}
\put(263,193){\makebox(0,0){$\times$}}
\put(282,205){\makebox(0,0){$\times$}}
\put(301,218){\makebox(0,0){$\times$}}
\put(319,231){\makebox(0,0){$\times$}}
\put(338,243){\makebox(0,0){$\times$}}
\put(356,256){\makebox(0,0){$\times$}}
\put(374,268){\makebox(0,0){$\times$}}
\put(392,281){\makebox(0,0){$\times$}}
\put(410,293){\makebox(0,0){$\times$}}
\put(428,305){\makebox(0,0){$\times$}}
\put(445,317){\makebox(0,0){$\times$}}
\put(463,329){\makebox(0,0){$\times$}}
\put(480,341){\makebox(0,0){$\times$}}
\put(497,353){\makebox(0,0){$\times$}}
\put(514,364){\makebox(0,0){$\times$}}
\put(531,376){\makebox(0,0){$\times$}}
\put(548,388){\makebox(0,0){$\times$}}
\put(565,399){\makebox(0,0){$\times$}}
\put(582,411){\makebox(0,0){$\times$}}
\put(598,423){\makebox(0,0){$\times$}}
\put(615,434){\makebox(0,0){$\times$}}
\put(631,445){\makebox(0,0){$\times$}}
\put(647,457){\makebox(0,0){$\times$}}
\put(663,468){\makebox(0,0){$\times$}}
\put(679,479){\makebox(0,0){$\times$}}
\put(695,491){\makebox(0,0){$\times$}}
\put(711,502){\makebox(0,0){$\times$}}
\put(727,513){\makebox(0,0){$\times$}}
\put(743,524){\makebox(0,0){$\times$}}
\put(758,535){\makebox(0,0){$\times$}}
\put(774,547){\makebox(0,0){$\times$}}
\put(789,558){\makebox(0,0){$\times$}}
\put(805,569){\makebox(0,0){$\times$}}
\put(820,580){\makebox(0,0){$\times$}}
\put(835,591){\makebox(0,0){$\times$}}
\put(850,602){\makebox(0,0){$\times$}}
\put(865,612){\makebox(0,0){$\times$}}
\put(880,623){\makebox(0,0){$\times$}}
\put(895,634){\makebox(0,0){$\times$}}
\put(910,645){\makebox(0,0){$\times$}}
\put(925,656){\makebox(0,0){$\times$}}
\put(939,667){\makebox(0,0){$\times$}}
\put(954,677){\makebox(0,0){$\times$}}
\put(969,688){\makebox(0,0){$\times$}}
\put(983,699){\makebox(0,0){$\times$}}
\put(997,710){\makebox(0,0){$\times$}}
\put(1012,720){\makebox(0,0){$\times$}}
\put(1026,731){\makebox(0,0){$\times$}}
\put(1040,742){\makebox(0,0){$\times$}}
\put(1054,752){\makebox(0,0){$\times$}}
\put(1068,763){\makebox(0,0){$\times$}}
\put(1082,774){\makebox(0,0){$\times$}}
\put(1096,784){\makebox(0,0){$\times$}}
\put(1110,795){\makebox(0,0){$\times$}}
\put(1124,805){\makebox(0,0){$\times$}}
\put(1138,816){\makebox(0,0){$\times$}}
\put(1151,826){\makebox(0,0){$\times$}}
\put(1165,837){\makebox(0,0){$\times$}}
\put(1178,847){\makebox(0,0){$\times$}}
\put(1192,858){\makebox(0,0){$\times$}}
\put(1205,868){\makebox(0,0){$\times$}}
\put(1219,879){\makebox(0,0){$\times$}}
\put(1232,889){\makebox(0,0){$\times$}}
\put(1245,900){\makebox(0,0){$\times$}}
\put(1259,910){\makebox(0,0){$\times$}}
\put(1272,920){\makebox(0,0){$\times$}}
\put(1285,931){\makebox(0,0){$\times$}}
\put(1298,941){\makebox(0,0){$\times$}}
\put(1311,952){\makebox(0,0){$\times$}}
\put(1324,962){\makebox(0,0){$\times$}}
\put(1337,972){\makebox(0,0){$\times$}}
\put(1350,983){\makebox(0,0){$\times$}}
\put(1363,993){\makebox(0,0){$\times$}}
\put(1375,1003){\makebox(0,0){$\times$}}
\end{picture}

\vspace{1.0 cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{100}}
\put(1416.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,338.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,338){\makebox(0,0)[r]{200}}
\put(1416.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{300}}
\put(1416.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,563.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,563){\makebox(0,0)[r]{}}
\put(1416.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,675.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,675){\makebox(0,0)[r]{500}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,787.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,787){\makebox(0,0)[r]{600}}
\put(1416.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,900.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,900.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,900){\makebox(0,0)[r]{700}}
\put(1416.0,900.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{800}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){3}}
\put(463.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){4}}
\put(706.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){5}}
\put(950.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){6}}
\put(1193.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){7}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(45,562){\makebox(0,0){\mbox{\boldmath{$M_{q}(10^{12}M_{\odot})$}}}}
\put(828,23){\makebox(0,0){\mbox{\boldmath{$ z_q$}}}}
\put(828,1057){\makebox(0,0){{\bf Figure 4}}}
\put(231,244){\makebox(0,0){$+$}}
\put(250,252){\makebox(0,0){$+$}}
\put(268,259){\makebox(0,0){$+$}}
\put(287,267){\makebox(0,0){$+$}}
\put(305,276){\makebox(0,0){$+$}}
\put(323,284){\makebox(0,0){$+$}}
\put(341,292){\makebox(0,0){$+$}}
\put(358,301){\makebox(0,0){$+$}}
\put(376,310){\makebox(0,0){$+$}}
\put(393,319){\makebox(0,0){$+$}}
\put(410,328){\makebox(0,0){$+$}}
\put(427,337){\makebox(0,0){$+$}}
\put(444,347){\makebox(0,0){$+$}}
\put(461,356){\makebox(0,0){$+$}}
\put(478,366){\makebox(0,0){$+$}}
\put(494,376){\makebox(0,0){$+$}}
\put(511,386){\makebox(0,0){$+$}}
\put(527,396){\makebox(0,0){$+$}}
\put(543,407){\makebox(0,0){$+$}}
\put(559,417){\makebox(0,0){$+$}}
\put(575,428){\makebox(0,0){$+$}}
\put(590,439){\makebox(0,0){$+$}}
\put(606,450){\makebox(0,0){$+$}}
\put(622,461){\makebox(0,0){$+$}}
\put(637,472){\makebox(0,0){$+$}}
\put(652,483){\makebox(0,0){$+$}}
\put(667,495){\makebox(0,0){$+$}}
\put(682,506){\makebox(0,0){$+$}}
\put(697,518){\makebox(0,0){$+$}}
\put(712,530){\makebox(0,0){$+$}}
\put(727,542){\makebox(0,0){$+$}}
\put(742,554){\makebox(0,0){$+$}}
\put(756,567){\makebox(0,0){$+$}}
\put(771,579){\makebox(0,0){$+$}}
\put(785,592){\makebox(0,0){$+$}}
\put(800,604){\makebox(0,0){$+$}}
\put(814,617){\makebox(0,0){$+$}}
\put(828,630){\makebox(0,0){$+$}}
\put(842,643){\makebox(0,0){$+$}}
\put(856,656){\makebox(0,0){$+$}}
\put(870,670){\makebox(0,0){$+$}}
\put(883,683){\makebox(0,0){$+$}}
\put(897,697){\makebox(0,0){$+$}}
\put(911,711){\makebox(0,0){$+$}}
\put(924,725){\makebox(0,0){$+$}}
\put(938,739){\makebox(0,0){$+$}}
\put(951,753){\makebox(0,0){$+$}}
\put(964,767){\makebox(0,0){$+$}}
\put(978,781){\makebox(0,0){$+$}}
\put(991,796){\makebox(0,0){$+$}}
\put(1004,810){\makebox(0,0){$+$}}
\put(1017,825){\makebox(0,0){$+$}}
\put(1030,840){\makebox(0,0){$+$}}
\put(1042,855){\makebox(0,0){$+$}}
\put(1055,870){\makebox(0,0){$+$}}
\put(1068,885){\makebox(0,0){$+$}}
\put(1081,901){\makebox(0,0){$+$}}
\put(1093,916){\makebox(0,0){$+$}}
\put(1106,932){\makebox(0,0){$+$}}
\put(1118,947){\makebox(0,0){$+$}}
\put(1130,963){\makebox(0,0){$+$}}
\put(1143,979){\makebox(0,0){$+$}}
\put(1155,995){\makebox(0,0){$+$}}
\put(1167,1011){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(234,178){\makebox(0,0){$\star$}}
\put(251,181){\makebox(0,0){$\star$}}
\put(269,185){\makebox(0,0){$\star$}}
\put(286,189){\makebox(0,0){$\star$}}
\put(303,192){\makebox(0,0){$\star$}}
\put(320,196){\makebox(0,0){$\star$}}
\put(337,200){\makebox(0,0){$\star$}}
\put(354,204){\makebox(0,0){$\star$}}
\put(370,207){\makebox(0,0){$\star$}}
\put(387,211){\makebox(0,0){$\star$}}
\put(403,215){\makebox(0,0){$\star$}}
\put(420,220){\makebox(0,0){$\star$}}
\put(436,224){\makebox(0,0){$\star$}}
\put(452,228){\makebox(0,0){$\star$}}
\put(468,232){\makebox(0,0){$\star$}}
\put(484,237){\makebox(0,0){$\star$}}
\put(500,241){\makebox(0,0){$\star$}}
\put(515,246){\makebox(0,0){$\star$}}
\put(531,250){\makebox(0,0){$\star$}}
\put(546,255){\makebox(0,0){$\star$}}
\put(562,259){\makebox(0,0){$\star$}}
\put(577,264){\makebox(0,0){$\star$}}
\put(592,269){\makebox(0,0){$\star$}}
\put(607,274){\makebox(0,0){$\star$}}
\put(622,279){\makebox(0,0){$\star$}}
\put(637,283){\makebox(0,0){$\star$}}
\put(652,288){\makebox(0,0){$\star$}}
\put(667,294){\makebox(0,0){$\star$}}
\put(682,299){\makebox(0,0){$\star$}}
\put(696,304){\makebox(0,0){$\star$}}
\put(711,309){\makebox(0,0){$\star$}}
\put(725,314){\makebox(0,0){$\star$}}
\put(740,320){\makebox(0,0){$\star$}}
\put(754,325){\makebox(0,0){$\star$}}
\put(768,331){\makebox(0,0){$\star$}}
\put(782,336){\makebox(0,0){$\star$}}
\put(797,342){\makebox(0,0){$\star$}}
\put(811,347){\makebox(0,0){$\star$}}
\put(825,353){\makebox(0,0){$\star$}}
\put(838,359){\makebox(0,0){$\star$}}
\put(852,364){\makebox(0,0){$\star$}}
\put(866,370){\makebox(0,0){$\star$}}
\put(880,376){\makebox(0,0){$\star$}}
\put(893,382){\makebox(0,0){$\star$}}
\put(907,388){\makebox(0,0){$\star$}}
\put(920,394){\makebox(0,0){$\star$}}
\put(934,400){\makebox(0,0){$\star$}}
\put(947,406){\makebox(0,0){$\star$}}
\put(960,413){\makebox(0,0){$\star$}}
\put(974,419){\makebox(0,0){$\star$}}
\put(987,425){\makebox(0,0){$\star$}}
\put(1000,431){\makebox(0,0){$\star$}}
\put(1013,438){\makebox(0,0){$\star$}}
\put(1026,444){\makebox(0,0){$\star$}}
\put(1039,451){\makebox(0,0){$\star$}}
\put(1052,457){\makebox(0,0){$\star$}}
\put(1065,464){\makebox(0,0){$\star$}}
\put(1078,471){\makebox(0,0){$\star$}}
\put(1090,477){\makebox(0,0){$\star$}}
\put(1103,484){\makebox(0,0){$\star$}}
\put(1116,491){\makebox(0,0){$\star$}}
\put(1128,498){\makebox(0,0){$\star$}}
\put(1141,505){\makebox(0,0){$\star$}}
\put(1153,512){\makebox(0,0){$\star$}}
\put(1166,518){\makebox(0,0){$\star$}}
\put(1178,526){\makebox(0,0){$\star$}}
\put(1190,533){\makebox(0,0){$\star$}}
\put(1203,540){\makebox(0,0){$\star$}}
\put(1215,547){\makebox(0,0){$\star$}}
\put(1227,554){\makebox(0,0){$\star$}}
\put(1239,561){\makebox(0,0){$\star$}}
\put(1251,569){\makebox(0,0){$\star$}}
\put(1263,576){\makebox(0,0){$\star$}}
\put(1275,583){\makebox(0,0){$\star$}}
\put(1287,591){\makebox(0,0){$\star$}}
\put(1299,598){\makebox(0,0){$\star$}}
\put(1311,606){\makebox(0,0){$\star$}}
\put(1323,614){\makebox(0,0){$\star$}}
\put(1334,621){\makebox(0,0){$\star$}}
\put(1346,629){\makebox(0,0){$\star$}}
\put(1358,637){\makebox(0,0){$\star$}}
\put(1369,644){\makebox(0,0){$\star$}}
\put(1381,652){\makebox(0,0){$\star$}}
\put(1393,660){\makebox(0,0){$\star$}}
\put(1404,668){\makebox(0,0){$\star$}}
\put(1416,676){\makebox(0,0){$\star$}}
\put(1427,684){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(225,171){\makebox(0,0){$\times$}}
\put(244,174){\makebox(0,0){$\times$}}
\put(263,177){\makebox(0,0){$\times$}}
\put(282,181){\makebox(0,0){$\times$}}
\put(301,185){\makebox(0,0){$\times$}}
\put(319,188){\makebox(0,0){$\times$}}
\put(338,192){\makebox(0,0){$\times$}}
\put(356,196){\makebox(0,0){$\times$}}
\put(374,200){\makebox(0,0){$\times$}}
\put(392,204){\makebox(0,0){$\times$}}
\put(410,208){\makebox(0,0){$\times$}}
\put(428,212){\makebox(0,0){$\times$}}
\put(445,216){\makebox(0,0){$\times$}}
\put(463,220){\makebox(0,0){$\times$}}
\put(480,224){\makebox(0,0){$\times$}}
\put(497,229){\makebox(0,0){$\times$}}
\put(514,233){\makebox(0,0){$\times$}}
\put(531,238){\makebox(0,0){$\times$}}
\put(548,242){\makebox(0,0){$\times$}}
\put(565,247){\makebox(0,0){$\times$}}
\put(582,252){\makebox(0,0){$\times$}}
\put(598,256){\makebox(0,0){$\times$}}
\put(615,261){\makebox(0,0){$\times$}}
\put(631,266){\makebox(0,0){$\times$}}
\put(647,271){\makebox(0,0){$\times$}}
\put(663,276){\makebox(0,0){$\times$}}
\put(679,281){\makebox(0,0){$\times$}}
\put(695,286){\makebox(0,0){$\times$}}
\put(711,291){\makebox(0,0){$\times$}}
\put(727,297){\makebox(0,0){$\times$}}
\put(743,302){\makebox(0,0){$\times$}}
\put(758,307){\makebox(0,0){$\times$}}
\put(774,313){\makebox(0,0){$\times$}}
\put(789,318){\makebox(0,0){$\times$}}
\put(805,324){\makebox(0,0){$\times$}}
\put(820,329){\makebox(0,0){$\times$}}
\put(835,335){\makebox(0,0){$\times$}}
\put(850,341){\makebox(0,0){$\times$}}
\put(865,346){\makebox(0,0){$\times$}}
\put(880,352){\makebox(0,0){$\times$}}
\put(895,358){\makebox(0,0){$\times$}}
\put(910,364){\makebox(0,0){$\times$}}
\put(925,370){\makebox(0,0){$\times$}}
\put(939,376){\makebox(0,0){$\times$}}
\put(954,382){\makebox(0,0){$\times$}}
\put(969,388){\makebox(0,0){$\times$}}
\put(983,394){\makebox(0,0){$\times$}}
\put(997,401){\makebox(0,0){$\times$}}
\put(1012,407){\makebox(0,0){$\times$}}
\put(1026,413){\makebox(0,0){$\times$}}
\put(1040,420){\makebox(0,0){$\times$}}
\put(1054,426){\makebox(0,0){$\times$}}
\put(1068,433){\makebox(0,0){$\times$}}
\put(1082,439){\makebox(0,0){$\times$}}
\put(1096,446){\makebox(0,0){$\times$}}
\put(1110,453){\makebox(0,0){$\times$}}
\put(1124,460){\makebox(0,0){$\times$}}
\put(1138,466){\makebox(0,0){$\times$}}
\put(1151,473){\makebox(0,0){$\times$}}
\put(1165,480){\makebox(0,0){$\times$}}
\put(1178,487){\makebox(0,0){$\times$}}
\put(1192,494){\makebox(0,0){$\times$}}
\put(1205,501){\makebox(0,0){$\times$}}
\put(1219,508){\makebox(0,0){$\times$}}
\put(1232,515){\makebox(0,0){$\times$}}
\put(1245,523){\makebox(0,0){$\times$}}
\put(1259,530){\makebox(0,0){$\times$}}
\put(1272,537){\makebox(0,0){$\times$}}
\put(1285,544){\makebox(0,0){$\times$}}
\put(1298,552){\makebox(0,0){$\times$}}
\put(1311,559){\makebox(0,0){$\times$}}
\put(1324,567){\makebox(0,0){$\times$}}
\put(1337,574){\makebox(0,0){$\times$}}
\put(1350,582){\makebox(0,0){$\times$}}
\put(1363,590){\makebox(0,0){$\times$}}
\put(1375,597){\makebox(0,0){$\times$}}
\put(1388,605){\makebox(0,0){$\times$}}
\put(1401,613){\makebox(0,0){$\times$}}
\put(1413,621){\makebox(0,0){$\times$}}
\put(1426,629){\makebox(0,0){$\times$}}
\end{picture}

\pagebreak

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,1012.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{0}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{2}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{3}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{4}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){4}}
\put(394.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){6}}
\put(567.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){8}}
\put(741.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){10}}
\put(915.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){12}}
\put(1089.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){14}}
\put(1262.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(45,562){\makebox(0,0){\mbox{\boldmath{$Log(N_q)$}}}}
\put(828,23){\makebox(0,0){\mbox{\boldmath{$ z_q$}}}}
\put(828,1057){\makebox(0,0){{\bf Figure 5}}}
\put(224,179){\makebox(0,0){$+$}}
\put(241,199){\makebox(0,0){$+$}}
\put(258,219){\makebox(0,0){$+$}}
\put(276,239){\makebox(0,0){$+$}}
\put(294,258){\makebox(0,0){$+$}}
\put(312,277){\makebox(0,0){$+$}}
\put(330,296){\makebox(0,0){$+$}}
\put(349,315){\makebox(0,0){$+$}}
\put(367,334){\makebox(0,0){$+$}}
\put(386,353){\makebox(0,0){$+$}}
\put(405,371){\makebox(0,0){$+$}}
\put(425,389){\makebox(0,0){$+$}}
\put(444,408){\makebox(0,0){$+$}}
\put(463,426){\makebox(0,0){$+$}}
\put(483,444){\makebox(0,0){$+$}}
\put(503,462){\makebox(0,0){$+$}}
\put(523,479){\makebox(0,0){$+$}}
\put(543,497){\makebox(0,0){$+$}}
\put(563,515){\makebox(0,0){$+$}}
\put(583,532){\makebox(0,0){$+$}}
\put(604,550){\makebox(0,0){$+$}}
\put(624,567){\makebox(0,0){$+$}}
\put(645,585){\makebox(0,0){$+$}}
\put(666,602){\makebox(0,0){$+$}}
\put(687,619){\makebox(0,0){$+$}}
\put(708,636){\makebox(0,0){$+$}}
\put(729,653){\makebox(0,0){$+$}}
\put(750,670){\makebox(0,0){$+$}}
\put(772,687){\makebox(0,0){$+$}}
\put(793,704){\makebox(0,0){$+$}}
\put(815,721){\makebox(0,0){$+$}}
\put(836,738){\makebox(0,0){$+$}}
\put(858,755){\makebox(0,0){$+$}}
\put(880,772){\makebox(0,0){$+$}}
\put(902,788){\makebox(0,0){$+$}}
\put(924,805){\makebox(0,0){$+$}}
\put(946,822){\makebox(0,0){$+$}}
\put(968,838){\makebox(0,0){$+$}}
\put(990,855){\makebox(0,0){$+$}}
\put(1013,872){\makebox(0,0){$+$}}
\put(1035,888){\makebox(0,0){$+$}}
\put(1057,905){\makebox(0,0){$+$}}
\put(1080,921){\makebox(0,0){$+$}}
\put(1103,937){\makebox(0,0){$+$}}
\put(1125,954){\makebox(0,0){$+$}}
\put(1148,970){\makebox(0,0){$+$}}
\put(1171,987){\makebox(0,0){$+$}}
\put(1194,1003){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(230,186){\makebox(0,0){$\star$}}
\put(244,202){\makebox(0,0){$\star$}}
\put(257,218){\makebox(0,0){$\star$}}
\put(271,234){\makebox(0,0){$\star$}}
\put(284,249){\makebox(0,0){$\star$}}
\put(298,265){\makebox(0,0){$\star$}}
\put(312,280){\makebox(0,0){$\star$}}
\put(326,295){\makebox(0,0){$\star$}}
\put(340,310){\makebox(0,0){$\star$}}
\put(354,325){\makebox(0,0){$\star$}}
\put(369,340){\makebox(0,0){$\star$}}
\put(383,355){\makebox(0,0){$\star$}}
\put(398,369){\makebox(0,0){$\star$}}
\put(413,384){\makebox(0,0){$\star$}}
\put(428,399){\makebox(0,0){$\star$}}
\put(442,413){\makebox(0,0){$\star$}}
\put(458,428){\makebox(0,0){$\star$}}
\put(473,442){\makebox(0,0){$\star$}}
\put(488,456){\makebox(0,0){$\star$}}
\put(503,470){\makebox(0,0){$\star$}}
\put(519,485){\makebox(0,0){$\star$}}
\put(534,499){\makebox(0,0){$\star$}}
\put(550,513){\makebox(0,0){$\star$}}
\put(565,527){\makebox(0,0){$\star$}}
\put(581,541){\makebox(0,0){$\star$}}
\put(597,555){\makebox(0,0){$\star$}}
\put(613,569){\makebox(0,0){$\star$}}
\put(629,583){\makebox(0,0){$\star$}}
\put(645,597){\makebox(0,0){$\star$}}
\put(661,610){\makebox(0,0){$\star$}}
\put(677,624){\makebox(0,0){$\star$}}
\put(693,638){\makebox(0,0){$\star$}}
\put(710,651){\makebox(0,0){$\star$}}
\put(726,665){\makebox(0,0){$\star$}}
\put(743,679){\makebox(0,0){$\star$}}
\put(759,692){\makebox(0,0){$\star$}}
\put(776,706){\makebox(0,0){$\star$}}
\put(793,719){\makebox(0,0){$\star$}}
\put(809,733){\makebox(0,0){$\star$}}
\put(826,746){\makebox(0,0){$\star$}}
\put(843,760){\makebox(0,0){$\star$}}
\put(860,773){\makebox(0,0){$\star$}}
\put(877,787){\makebox(0,0){$\star$}}
\put(894,800){\makebox(0,0){$\star$}}
\put(911,814){\makebox(0,0){$\star$}}
\put(928,827){\makebox(0,0){$\star$}}
\put(946,840){\makebox(0,0){$\star$}}
\put(963,853){\makebox(0,0){$\star$}}
\put(980,867){\makebox(0,0){$\star$}}
\put(998,880){\makebox(0,0){$\star$}}
\put(1015,893){\makebox(0,0){$\star$}}
\put(1033,906){\makebox(0,0){$\star$}}
\put(1050,920){\makebox(0,0){$\star$}}
\put(1068,933){\makebox(0,0){$\star$}}
\put(1086,946){\makebox(0,0){$\star$}}
\put(1103,959){\makebox(0,0){$\star$}}
\put(1121,972){\makebox(0,0){$\star$}}
\put(1139,985){\makebox(0,0){$\star$}}
\put(1157,999){\makebox(0,0){$\star$}}
\put(1175,1012){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(238,126){\makebox(0,0){$\times$}}
\put(253,140){\makebox(0,0){$\times$}}
\put(267,153){\makebox(0,0){$\times$}}
\put(281,166){\makebox(0,0){$\times$}}
\put(296,179){\makebox(0,0){$\times$}}
\put(311,193){\makebox(0,0){$\times$}}
\put(326,205){\makebox(0,0){$\times$}}
\put(341,218){\makebox(0,0){$\times$}}
\put(356,231){\makebox(0,0){$\times$}}
\put(371,243){\makebox(0,0){$\times$}}
\put(387,256){\makebox(0,0){$\times$}}
\put(402,268){\makebox(0,0){$\times$}}
\put(418,281){\makebox(0,0){$\times$}}
\put(434,293){\makebox(0,0){$\times$}}
\put(449,305){\makebox(0,0){$\times$}}
\put(465,317){\makebox(0,0){$\times$}}
\put(482,329){\makebox(0,0){$\times$}}
\put(498,341){\makebox(0,0){$\times$}}
\put(514,353){\makebox(0,0){$\times$}}
\put(531,364){\makebox(0,0){$\times$}}
\put(547,376){\makebox(0,0){$\times$}}
\put(564,388){\makebox(0,0){$\times$}}
\put(581,399){\makebox(0,0){$\times$}}
\put(597,411){\makebox(0,0){$\times$}}
\put(614,423){\makebox(0,0){$\times$}}
\put(631,434){\makebox(0,0){$\times$}}
\put(648,445){\makebox(0,0){$\times$}}
\put(665,457){\makebox(0,0){$\times$}}
\put(683,468){\makebox(0,0){$\times$}}
\put(700,479){\makebox(0,0){$\times$}}
\put(718,491){\makebox(0,0){$\times$}}
\put(735,502){\makebox(0,0){$\times$}}
\put(753,513){\makebox(0,0){$\times$}}
\put(770,524){\makebox(0,0){$\times$}}
\put(788,535){\makebox(0,0){$\times$}}
\put(806,547){\makebox(0,0){$\times$}}
\put(824,558){\makebox(0,0){$\times$}}
\put(842,569){\makebox(0,0){$\times$}}
\put(860,580){\makebox(0,0){$\times$}}
\put(878,591){\makebox(0,0){$\times$}}
\put(896,602){\makebox(0,0){$\times$}}
\put(914,612){\makebox(0,0){$\times$}}
\put(932,623){\makebox(0,0){$\times$}}
\put(951,634){\makebox(0,0){$\times$}}
\put(969,645){\makebox(0,0){$\times$}}
\put(988,656){\makebox(0,0){$\times$}}
\put(1006,667){\makebox(0,0){$\times$}}
\put(1025,677){\makebox(0,0){$\times$}}
\put(1043,688){\makebox(0,0){$\times$}}
\put(1062,699){\makebox(0,0){$\times$}}
\put(1081,710){\makebox(0,0){$\times$}}
\put(1100,720){\makebox(0,0){$\times$}}
\put(1119,731){\makebox(0,0){$\times$}}
\put(1137,742){\makebox(0,0){$\times$}}
\put(1156,752){\makebox(0,0){$\times$}}
\put(1175,763){\makebox(0,0){$\times$}}
\put(1195,774){\makebox(0,0){$\times$}}
\put(1214,784){\makebox(0,0){$\times$}}
\put(1233,795){\makebox(0,0){$\times$}}
\put(1252,805){\makebox(0,0){$\times$}}
\put(1271,816){\makebox(0,0){$\times$}}
\put(1291,826){\makebox(0,0){$\times$}}
\put(1310,837){\makebox(0,0){$\times$}}
\put(1330,847){\makebox(0,0){$\times$}}
\put(1349,858){\makebox(0,0){$\times$}}
\put(1369,868){\makebox(0,0){$\times$}}
\put(1388,879){\makebox(0,0){$\times$}}
\put(1408,889){\makebox(0,0){$\times$}}
\put(1427,900){\makebox(0,0){$\times$}}
\end{picture}

\vspace{1.0 cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,263.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,263){\makebox(0,0)[r]{100}}
\put(1416.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,413.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,413){\makebox(0,0)[r]{200}}
\put(1416.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,563.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,563){\makebox(0,0)[r]{}}
\put(1416.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,712.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,712){\makebox(0,0)[r]{400}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,862.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,862){\makebox(0,0)[r]{500}}
\put(1416.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{600}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){4}}
\put(394.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){6}}
\put(567.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){8}}
\put(741.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){10}}
\put(915.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){12}}
\put(1089.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){14}}
\put(1262.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(45,562){\makebox(0,0){\mbox{\boldmath{$M_{q}(10^{12}M_{\odot})$}}}}
\put(828,23){\makebox(0,0){\mbox{\boldmath{$ z_q$}}}}
\put(828,1057){\makebox(0,0){{\bf Figure 6}}}
\put(224,215){\makebox(0,0){$+$}}
\put(241,223){\makebox(0,0){$+$}}
\put(258,232){\makebox(0,0){$+$}}
\put(276,241){\makebox(0,0){$+$}}
\put(294,250){\makebox(0,0){$+$}}
\put(312,259){\makebox(0,0){$+$}}
\put(330,268){\makebox(0,0){$+$}}
\put(349,278){\makebox(0,0){$+$}}
\put(367,288){\makebox(0,0){$+$}}
\put(386,298){\makebox(0,0){$+$}}
\put(405,309){\makebox(0,0){$+$}}
\put(425,319){\makebox(0,0){$+$}}
\put(444,330){\makebox(0,0){$+$}}
\put(463,341){\makebox(0,0){$+$}}
\put(483,353){\makebox(0,0){$+$}}
\put(503,364){\makebox(0,0){$+$}}
\put(523,376){\makebox(0,0){$+$}}
\put(543,388){\makebox(0,0){$+$}}
\put(563,400){\makebox(0,0){$+$}}
\put(583,413){\makebox(0,0){$+$}}
\put(604,425){\makebox(0,0){$+$}}
\put(624,438){\makebox(0,0){$+$}}
\put(645,451){\makebox(0,0){$+$}}
\put(666,464){\makebox(0,0){$+$}}
\put(687,478){\makebox(0,0){$+$}}
\put(708,491){\makebox(0,0){$+$}}
\put(729,505){\makebox(0,0){$+$}}
\put(750,519){\makebox(0,0){$+$}}
\put(772,533){\makebox(0,0){$+$}}
\put(793,548){\makebox(0,0){$+$}}
\put(815,562){\makebox(0,0){$+$}}
\put(836,577){\makebox(0,0){$+$}}
\put(858,592){\makebox(0,0){$+$}}
\put(880,607){\makebox(0,0){$+$}}
\put(902,622){\makebox(0,0){$+$}}
\put(924,638){\makebox(0,0){$+$}}
\put(946,654){\makebox(0,0){$+$}}
\put(968,669){\makebox(0,0){$+$}}
\put(990,686){\makebox(0,0){$+$}}
\put(1013,702){\makebox(0,0){$+$}}
\put(1035,718){\makebox(0,0){$+$}}
\put(1057,735){\makebox(0,0){$+$}}
\put(1080,752){\makebox(0,0){$+$}}
\put(1103,768){\makebox(0,0){$+$}}
\put(1125,786){\makebox(0,0){$+$}}
\put(1148,803){\makebox(0,0){$+$}}
\put(1171,820){\makebox(0,0){$+$}}
\put(1194,838){\makebox(0,0){$+$}}
\put(1217,856){\makebox(0,0){$+$}}
\put(1240,874){\makebox(0,0){$+$}}
\put(1263,892){\makebox(0,0){$+$}}
\put(1286,910){\makebox(0,0){$+$}}
\put(1309,929){\makebox(0,0){$+$}}
\put(1332,947){\makebox(0,0){$+$}}
\put(1356,966){\makebox(0,0){$+$}}
\put(1379,985){\makebox(0,0){$+$}}
\put(1402,1004){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(230,183){\makebox(0,0){$\star$}}
\put(244,187){\makebox(0,0){$\star$}}
\put(257,191){\makebox(0,0){$\star$}}
\put(271,195){\makebox(0,0){$\star$}}
\put(284,200){\makebox(0,0){$\star$}}
\put(298,204){\makebox(0,0){$\star$}}
\put(312,209){\makebox(0,0){$\star$}}
\put(326,214){\makebox(0,0){$\star$}}
\put(340,219){\makebox(0,0){$\star$}}
\put(354,224){\makebox(0,0){$\star$}}
\put(369,229){\makebox(0,0){$\star$}}
\put(383,234){\makebox(0,0){$\star$}}
\put(398,239){\makebox(0,0){$\star$}}
\put(413,244){\makebox(0,0){$\star$}}
\put(428,250){\makebox(0,0){$\star$}}
\put(442,255){\makebox(0,0){$\star$}}
\put(458,261){\makebox(0,0){$\star$}}
\put(473,266){\makebox(0,0){$\star$}}
\put(488,272){\makebox(0,0){$\star$}}
\put(503,278){\makebox(0,0){$\star$}}
\put(519,284){\makebox(0,0){$\star$}}
\put(534,290){\makebox(0,0){$\star$}}
\put(550,296){\makebox(0,0){$\star$}}
\put(565,302){\makebox(0,0){$\star$}}
\put(581,308){\makebox(0,0){$\star$}}
\put(597,315){\makebox(0,0){$\star$}}
\put(613,321){\makebox(0,0){$\star$}}
\put(629,327){\makebox(0,0){$\star$}}
\put(645,334){\makebox(0,0){$\star$}}
\put(661,340){\makebox(0,0){$\star$}}
\put(677,347){\makebox(0,0){$\star$}}
\put(693,354){\makebox(0,0){$\star$}}
\put(710,361){\makebox(0,0){$\star$}}
\put(726,368){\makebox(0,0){$\star$}}
\put(743,375){\makebox(0,0){$\star$}}
\put(759,382){\makebox(0,0){$\star$}}
\put(776,389){\makebox(0,0){$\star$}}
\put(793,396){\makebox(0,0){$\star$}}
\put(809,403){\makebox(0,0){$\star$}}
\put(826,411){\makebox(0,0){$\star$}}
\put(843,418){\makebox(0,0){$\star$}}
\put(860,426){\makebox(0,0){$\star$}}
\put(877,433){\makebox(0,0){$\star$}}
\put(894,441){\makebox(0,0){$\star$}}
\put(911,448){\makebox(0,0){$\star$}}
\put(928,456){\makebox(0,0){$\star$}}
\put(946,464){\makebox(0,0){$\star$}}
\put(963,472){\makebox(0,0){$\star$}}
\put(980,480){\makebox(0,0){$\star$}}
\put(998,488){\makebox(0,0){$\star$}}
\put(1015,496){\makebox(0,0){$\star$}}
\put(1033,504){\makebox(0,0){$\star$}}
\put(1050,513){\makebox(0,0){$\star$}}
\put(1068,521){\makebox(0,0){$\star$}}
\put(1086,529){\makebox(0,0){$\star$}}
\put(1103,538){\makebox(0,0){$\star$}}
\put(1121,546){\makebox(0,0){$\star$}}
\put(1139,555){\makebox(0,0){$\star$}}
\put(1157,564){\makebox(0,0){$\star$}}
\put(1175,572){\makebox(0,0){$\star$}}
\put(1192,581){\makebox(0,0){$\star$}}
\put(1210,590){\makebox(0,0){$\star$}}
\put(1228,599){\makebox(0,0){$\star$}}
\put(1247,608){\makebox(0,0){$\star$}}
\put(1265,617){\makebox(0,0){$\star$}}
\put(1283,626){\makebox(0,0){$\star$}}
\put(1301,635){\makebox(0,0){$\star$}}
\put(1319,644){\makebox(0,0){$\star$}}
\put(1338,654){\makebox(0,0){$\star$}}
\put(1356,663){\makebox(0,0){$\star$}}
\put(1374,673){\makebox(0,0){$\star$}}
\put(1393,682){\makebox(0,0){$\star$}}
\put(1411,692){\makebox(0,0){$\star$}}
\put(1429,701){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(224,177){\makebox(0,0){$\times$}}
\put(238,181){\makebox(0,0){$\times$}}
\put(253,186){\makebox(0,0){$\times$}}
\put(267,190){\makebox(0,0){$\times$}}
\put(281,195){\makebox(0,0){$\times$}}
\put(296,199){\makebox(0,0){$\times$}}
\put(311,204){\makebox(0,0){$\times$}}
\put(326,209){\makebox(0,0){$\times$}}
\put(341,214){\makebox(0,0){$\times$}}
\put(356,219){\makebox(0,0){$\times$}}
\put(371,224){\makebox(0,0){$\times$}}
\put(387,229){\makebox(0,0){$\times$}}
\put(402,234){\makebox(0,0){$\times$}}
\put(418,239){\makebox(0,0){$\times$}}
\put(434,245){\makebox(0,0){$\times$}}
\put(449,250){\makebox(0,0){$\times$}}
\put(465,256){\makebox(0,0){$\times$}}
\put(482,262){\makebox(0,0){$\times$}}
\put(498,268){\makebox(0,0){$\times$}}
\put(514,274){\makebox(0,0){$\times$}}
\put(531,280){\makebox(0,0){$\times$}}
\put(547,286){\makebox(0,0){$\times$}}
\put(564,292){\makebox(0,0){$\times$}}
\put(581,298){\makebox(0,0){$\times$}}
\put(597,304){\makebox(0,0){$\times$}}
\put(614,311){\makebox(0,0){$\times$}}
\put(631,317){\makebox(0,0){$\times$}}
\put(648,324){\makebox(0,0){$\times$}}
\put(665,330){\makebox(0,0){$\times$}}
\put(683,337){\makebox(0,0){$\times$}}
\put(700,344){\makebox(0,0){$\times$}}
\put(718,351){\makebox(0,0){$\times$}}
\put(735,358){\makebox(0,0){$\times$}}
\put(753,365){\makebox(0,0){$\times$}}
\put(770,372){\makebox(0,0){$\times$}}
\put(788,379){\makebox(0,0){$\times$}}
\put(806,387){\makebox(0,0){$\times$}}
\put(824,394){\makebox(0,0){$\times$}}
\put(842,401){\makebox(0,0){$\times$}}
\put(860,409){\makebox(0,0){$\times$}}
\put(878,417){\makebox(0,0){$\times$}}
\put(896,424){\makebox(0,0){$\times$}}
\put(914,432){\makebox(0,0){$\times$}}
\put(932,440){\makebox(0,0){$\times$}}
\put(951,448){\makebox(0,0){$\times$}}
\put(969,456){\makebox(0,0){$\times$}}
\put(988,464){\makebox(0,0){$\times$}}
\put(1006,472){\makebox(0,0){$\times$}}
\put(1025,480){\makebox(0,0){$\times$}}
\put(1043,488){\makebox(0,0){$\times$}}
\put(1062,497){\makebox(0,0){$\times$}}
\put(1081,505){\makebox(0,0){$\times$}}
\put(1100,514){\makebox(0,0){$\times$}}
\put(1119,522){\makebox(0,0){$\times$}}
\put(1137,531){\makebox(0,0){$\times$}}
\put(1156,540){\makebox(0,0){$\times$}}
\put(1175,548){\makebox(0,0){$\times$}}
\put(1195,557){\makebox(0,0){$\times$}}
\put(1214,566){\makebox(0,0){$\times$}}
\put(1233,575){\makebox(0,0){$\times$}}
\put(1252,584){\makebox(0,0){$\times$}}
\put(1271,593){\makebox(0,0){$\times$}}
\put(1291,603){\makebox(0,0){$\times$}}
\put(1310,612){\makebox(0,0){$\times$}}
\put(1330,621){\makebox(0,0){$\times$}}
\put(1349,631){\makebox(0,0){$\times$}}
\put(1369,640){\makebox(0,0){$\times$}}
\put(1388,650){\makebox(0,0){$\times$}}
\put(1408,659){\makebox(0,0){$\times$}}
\put(1427,669){\makebox(0,0){$\times$}}
\end{picture}
